A Full Reproduction of the Godfrey--Isgur Relativized Quark Model

The relativized quark model of Godfrey and Isgur (1985) remains a reference for meson spectroscopy four decades after its publication, yet despite its impact the calculation behind it has never been publicly available. I present an independent reproduction of the whole paper, released as the open-source Julia package GIModel.jl with companion packages for transition observables and for the comparison with the original. The published parameters are used without refitting, and the paper's three-stage harmonic-oscillator algorithm is cross-checked with an independent finite-difference solver. All 209 levels of the paper's spectrum figures are reproduced within the precision of the printed diagrams. The strong-decay, radiative, annihilation, and electromagnetic tables are reproduced with median model-to-paper ratios between 0.97 and 1.06, and the $1P$ mixing angles agree with the values the authors revised after 1985. With the calculation open, the model's own wavefunctions become available for decay amplitudes and structure visualization. The package, its teaching material, and its agent-accessible interface make the model a baseline for experimental questions and theoretical extensions.

==> sources/a_class_threshold_caption.tex <==
\caption{Threshold distribution of $U_{hg}$ in Eq.~\eqref{eq:threshold-hg}, comparing
native GI radial waves with common-scale SHO waves ($\beta=0.40$~GeV).
The nine transitions comprise seven $A$, one $A'$ and one $A''$ transition;
their equal-mass SHO values of $\kappa_h/\kappa_g$ are $1/4$, $-1/4$, and $1/8$,
respectively. Colors identify the parent flavor sector, and the dashed line
marks unity. All 810 basis/flavor/emitter combinations carry unit weight,
including charge- and isospin-related entries and the 12 numerical flags
discussed in the text. The entries are formal unmixed kernels, not independent
measurements or an on-shell decay sample.}


==> sources/vector_meson_densities_caption.tex <==
\caption{Quark--antiquark separation densities for $\rho$, $\psi(2S)$, and
$\Upsilon(3S)$, predominantly $1\,{}^3S_1$, $2\,{}^3S_1$, and $3\,{}^3S_1$.
Upper panels: spin-summed spatial probability densities at $m_J=0$, shown at
a common physical scale with a wedge removed to reveal the interior. Point
concentration, rather than brightness, represents probability density.
Lower panels: normalized radial probabilities $p(r)$, with
$\int p(r)\,dr=1$, showing the successive radial excitations.
The coordinate $r$ is the quark--antiquark separation.
The visualization is inspired by MinutePhysics~\cite{minutephysicsatoms}
and A Slice of Curiosity~\cite{wagyxrendering}.}
\label{fig:structure}

